2+2D Texture for Full Positive Parallax Effect

The representation of parallax on virtual environment is still a problem to be studied. Common algorithms, such as Bump Mapping, Parallax Mapping and Displacement Mapping, treats this problem for small disparity between a real object and a simplified model. This work will introduce a new texture structure and one possible render algorithm able to display parallax for large disparities, it is an approach based on the four-dimensional representation of the Light Field and was thought to positive parallax and to display the surfaces on the inside of our simplified model. These conditions are imposed to allow the free movement of an observer, if its movement is restrict, these conditions may be loosen. It is a high storage low process approach possible to be used in real time systems. As an example we will develop a scene with several objects and simplified them by a unique sphere that encloses them all, our system was able to run this scene with about 180fps.

==> dias1a.tex <==
\documentclass[../ArtigoTextura2+2.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[
  node distance=7mm,
  title/.style={font=\fontsize{6}{6}\color{black!50}\ttfamily},
  typetag/.style={font=\scriptsize\ttfamily}
	]
	\usetikzlibrary{positioning,fit,calc}
	
	\newcommand{\mylineHor}[3]{
		\path(#1) --(#2)  coordinate[pos=#3](mid);
		\draw[->,line width=1mm] (#1) -| (mid) |- (#2);
	}
	
	\newcommand{\mylineVer}[3]{
		\path(#1) --(#2)  coordinate[pos=#3](mid);
		\draw[->,line width=1mm] (#1) |- (mid) -| (#2);
	}
	
	\tikzstyle{block} = [draw=none, thick, text width=.4cm, minimum height=.5cm, align=center, fill=blue!50]  
	\tikzstyle{arrow} = [thick,->,>=stealth]
	
	\node[inner sep=0pt] (scene) at (0,0) {\includegraphics[width=.4\textwidth]{dias1d.png}};
	\node[inner sep=0pt] (wire) at (10,3) {\includegraphics[width=.4\textwidth]{dias1b.png}};
	\node[inner sep=0pt] (sphere) at (10,-3) {\includegraphics[width=.4\textwidth]{dias1c.png}};
	
	\path (scene.north east) -- (scene.east) coordinate[pos=0.5] (scene-mid-nw);
	\path (scene.south east) -- (scene.east) coordinate[pos=0.5] (scene-mid-sw);
	\mylineHor{scene-mid-sw}{sphere.west}{.3}
	\mylineHor{scene-mid-nw}{wire.west}{.3}
				
	\node [above left=of wire.west] (A) {\large Traditional technique};
	\node [below left=of sphere.west] (B) {\large Our technique};
\end{tikzpicture}
\end{document}


==> dias2.tex <==
\documentclass[../ArtigoTextura2+2.tex]{subfiles}
\begin{document}
	\centering
	%define polar coordinates for some vector
	%TODO: look into using 3d spherical coordinate system
	
	\pgfmathsetmacro{\thetad}{70}
	\pgfmathsetmacro{\phid}{120}

	\pgfmathsetmacro{\rvec}{.8}
	\pgfmathsetmacro{\thetavec}{40}
	\pgfmathsetmacro{\phivec}{45}

	\pgfmathsetmacro{\rvecb}{.5}
	\pgfmathsetmacro{\thetavecb}{50}
	\pgfmathsetmacro{\phivecb}{60}

	%set the plot display orientation
	%synatax: \tdplotsetdisplay{\theta_d}{\phi_d}
	\tdplotsetmaincoords{\thetad}{\phid}
		
	%start tikz picture, and use the tdplot_main_coords style to implement the display 
	%coordinate transformation provided by 3dplot
	\begin{tikzpicture}[scale=4,tdplot_main_coords]
		\definecolor{superlightgray}{rgb}{.97, .97, .97}
		\filldraw[fill = superlightgray, draw = lightgray, style={x={(1 cm,0 cm)},y={(0 cm, 1 cm)},z={(0 cm, 0 cm)}}] (0,0) circle (\rvec); % 3D lighting effect

		%set up some coordinates 
		%-----------------------
		\coordinate (O) at (0,0,0);
		
		\tdplotsetrotatedcoords{\phid-180}{0}{0}%
		\draw[tdplot_rotated_coords, ultra thin, color= lightgray] (\rvec,0,0) arc (0:180:\rvec);
		\tdplotresetrotatedcoordsorigin
		\tdplotsetrotatedcoords{\phid}{0}{0}%
		\draw[tdplot_rotated_coords,ultra thin, dashed, color= lightgray] (\rvec,0,0) arc (0:180:\rvec);
	%
		\tdplotsetrotatedcoords{0}{0}{0}%
		\tdplotSetRotatedAlphaPlaneCoords{90}	
		\tdplotSetRotatedBetaPlaneCoords{-40}
		\draw[tdplot_rotated_coords, ultra thin, color= lightgray] (\rvec,0,0) arc (0:180:\rvec);
		\tdplotSetRotatedBetaPlaneCoords{180}
		\draw[tdplot_rotated_coords,ultra thin, dashed, color= lightgray] (\rvec,0,0) arc (0:180:\rvec);
	%
		\tdplotsetrotatedcoords{0}{0}{0}%
		\tdplotSetRotatedBetaPlaneCoords{-20}
		\draw[tdplot_rotated_coords, ultra thin, color= lightgray] (\rvec,0,0) arc (0:180:\rvec);
		\tdplotSetRotatedBetaPlaneCoords{180}
		\draw[tdplot_rotated_coords,ultra thin, dashed, color= lightgray] (\rvec,0,0) arc (0:180:\rvec);

		%determine a coordinate (P) using (r,\theta,\phi) coordinates.  This command
		%also determines (Pxy), (Pxz), and (Pyz): the xy-, xz-, and yz-projections
		%of the point (P).
		%syntax: \tdplotsetcoord{Coordinate name without parentheses}{r}{\theta}{\phi}
		\tdplotsetcoord{P}{\rvec}{\thetavec}{\phivec}

		%draw figure contents
		%--------------------

		%draw the main coordinate system axes
		\draw[thick,->, gray] (0,0,0) -- (1.2,0,0) node[anchor=north east]{$z$};
		\draw[thick,->, gray] (0,0,0) -- (0,1,0) node[anchor=north west]{$x$};
		\draw[thick,->, gray] (0,0,0) -- (0,0,1) node[anchor=south]{$y$};
		
		\fill[color=gray] (O) circle[radius=0.3pt] node[anchor = north] {O};
		
		\fill[gray] (\rvec,0,0) circle (.3pt);
		\fill[gray] (0,\rvec,0) circle (.3pt);
		\fill[gray] (0,0,\rvec) circle (.3pt);
		
		%draw a vector from origin to point (P) 
		\draw[-stealth,color=ForestGreen] (O) -- (P);

		%draw projection on xy plane, and a connecting line
		\draw[dashed, color=OliveGreen] (O) -- (Pxy);
		\draw[dashed, color=OliveGreen] (P) -- (Pxy);

		\fill[color=OliveGreen] (P) circle[radius=0.3pt] node[anchor = east] {P};

		%draw the angle \phi, and label it
		%syntax: \tdplotdrawarc[coordinate frame, draw options]{center point}{r}{angle}{label options}{label}
		\tdplotdrawarc[->, red]{(O)}{0.3}{0}{\phivec}{yshift=-5pt}{$\theta$}

		%set the rotated coordinate system so the x'-y' plane lies within the
		%"theta plane" of the main coordinate system
		%syntax: \tdplotsetthetaplanecoords{\phi}
		\tdplotsetthetaplanecoords{\phivec}

		%draw theta arc and label, using rotated coordinate system
		\tdplotdrawarc[tdplot_rotated_coords, <-, blue]{(0,0,0)}{.3}{\thetavec}{90}{xshift=4pt}{$\phi$}

		%draw some dashed arcs, demonstrating direct arc drawing
		\draw[dashed,tdplot_rotated_coords] (\rvec,0,0) arc (0:90:\rvec);
		\draw[dashed] (\rvec,0,0) arc (0:90:\rvec);

		%set the rotated coordinate definition within display using a translation
		%coordinate and Euler angles in the "z(\alpha)y(\beta)z(\gamma)" euler rotation convention
		%syntax: \tdplotsetrotatedcoords{\alpha}{\beta}{\gamma}
		\tdplotsetrotatedcoords{\phivec}{\thetavec-90}{0}
		%\tdplotSetRotatedBetaPlaneCoords{-90}
		
		%\tdplotsetrotatedthetaplanecoords{90}

		%translate the rotated coordinate system
		%syntax: \tdplotsetrotatedcoordsorigin{point}
		\tdplotsetrotatedcoordsorigin{(P)}

		%use the tdplot_rotated_coords style to work in the rotated, translated coordinate frame
		\draw[thick,tdplot_rotated_coords,->, YellowOrange] (0,0,0) -- (.6,0,0) node[xshift=5pt, yshift=5pt]{$\vv{N}$};
		\draw[thick,tdplot_rotated_coords,->, darkgray] (0,0,0) -- (.4,0,0) node[xshift=-6pt, yshift=4pt]{$\hat{e}_z$};
		\draw[thick,tdplot_rotated_coords,->, darkgray] (0,0,0) -- (0,.4,0) node[anchor=west]{$\hat{e}_x$};
		\draw[thick,tdplot_rotated_coords,->, darkgray] (0,0,0) -- (0,0,.4) node[anchor=south]{$\hat{e}_y$};

		%WARNING:  coordinates defined by the \coordinate command (eg. (O), (P), etc.)
		%cannot be used in rotated coordinate frames.  Use only literal coordinates.

		\pgfmathsetmacro{\xnew}{\rvecb*cos(\phivecb)*sin(\thetavecb)}
		\pgfmathsetmacro{\ynew}{\rvecb*sin(\phivecb)*sin(\thetavecb)}
		\pgfmathsetmacro{\znew}{\rvecb*cos(\thetavecb)}

		%draw some vector, and its projection, in the rotated coordinate frame
		\draw[-stealth,color=ForestGreen,tdplot_rotated_coords] (0,0,0) -- (\xnew,\ynew,\znew) node[xshift=5pt, yshift=5pt]{$\vv{d}$};
		\draw[-stealth,color=OliveGreen,tdplot_rotated_coords] (0,0,0) -- (\xnew,\ynew,0) node[xshift=5pt, yshift=5pt]{$\vv{p}$};
		\draw[dashed,color=OliveGreen,tdplot_rotated_coords] (\xnew,\ynew,0) -- (\xnew,\ynew,\znew);
		\draw[dashed,color=OliveGreen,tdplot_rotated_coords] (\xnew,0,0) -- (\xnew,\ynew,0);
		\draw[dashed,color=OliveGreen,tdplot_rotated_coords] (0,\ynew,0) -- (\xnew,\ynew,0);
		
		%show its phi arc and label
		\tdplotdrawarc[tdplot_rotated_coords,color=BrickRed, ->]{(0,0,0)}{0.3}{0}{\phivecb}{yshift=5pt}{$\alpha$}

		%change the rotated coordinate frame so that it lies in its theta plane.
		%Note that this overwrites the original rotated coordinate frame
		%syntax: \tdplotsetrotatedthetaplanecoords{\phi'}
		%\tdplotsetrotatedcoords{\phivec+\phivecb}{\thetavec+90}{0}
		\tdplotsetrotatedcoords{\phivec}{\thetavec}{90-\phivecb}
		
		%draw theta arc and label
		\tdplotdrawarc[tdplot_rotated_coords,color=RoyalBlue, ->]{(0,0,0)}{0.3}{90}{180-\thetavecb}{xshift=7pt}{$\beta$}
	\end{tikzpicture}
	\end{document}

==> dias3.tex <==
\documentclass[../ArtigoTextura2+2.tex]{subfiles}
\begin{document}
%\documentclass{article}

%\usepackage[latin1]{inputenc}
%\usepackage[dvipsnames]{xcolor}
%\usepackage{tikz,graphics,color,float,epsf,caption,subcaption}
%\usepackage{esvect}

% GNUPLOT required
%\begin{document}
%\pagestyle{empty}


\begin{tikzpicture}[scale=.75]
	\usetikzlibrary{calc}
	\usetikzlibrary {angles,quotes}
	
	\clip (-5.5,-7.5) rectangle + (11,-9);

	\pgfmathsetmacro {\sizeTex}{18}
	\pgfmathsetmacro {\point} {13.5}
	\pgfmathsetmacro {\obsAngle} {-65}
	
%Calcula vetor direcao
	\pgfmathparse{cos(\obsAngle)}
	\pgfmathsetmacro {\value}{\pgfmathresult}
	\pgfmathparse{sin(\obsAngle)}
	\coordinate (dir) at (\value, \pgfmathresult);

%Desenha circulo e divisórias
	\draw[line width=0.15, color=gray] (0,0) circle (10);
	\foreach \x in {1,...,\sizeTex}
	{
		\pgfmathparse{10*cos(360/\sizeTex*\x)}
		\pgfmathsetmacro {\PvalueX}{\pgfmathresult}
		\pgfmathparse{10*sin(360/\sizeTex*\x)}
		\fill (\PvalueX,\pgfmathresult) circle(0.075);
	}	
	
	\pgfmathparse{10*cos(360/\sizeTex*15.1)}
	\pgfmathsetmacro {\PvalueX}{\pgfmathresult}
	\pgfmathparse{10*sin(360/\sizeTex*15.1)}
	\coordinate[label={[xshift=.1, yshift=0.3, color=gray]S}] (S) at (\PvalueX,\pgfmathresult);
	
%Marca o ponto P
	\pgfmathparse{10*cos(360/\sizeTex*\point)}
	\pgfmathsetmacro {\Px}{\pgfmathresult}
	\pgfmathparse{10*sin(360/\sizeTex*\point)}
	\pgfmathsetmacro {\Py}{\pgfmathresult}
	\fill (\Px,\Py) circle (0.075) coordinate[label={[xshift=5, yshift=0.3]P}](P);

	
%Desenha o observador
	\fill ($(P)+6*(dir)$) circle (.075) coordinate(O);
	\draw[dashed, color=lightgray] (O) -- (P);
	\draw ($(O)+(0,-0.05)$) arc (90:64:0.6) coordinate(Or);
	\draw ($(O)+(0,-0.05)$) arc (90:116:0.6) coordinate(Ol);
	\coordinate[label={[xshift=0, yshift=-13]O}] (Ob) at ($(O)+(0,-0.6)$);
	\path[draw] ($2*(Ol)-(Ob)$) -- (Ob) -- ($2*(Or)-(Ob)$);
	
	
%calcula os limites superior e inferior do ponto em questão
	\pgfmathsetmacro {\pointminus}{floor(\point)}
	\pgfmathparse{\pointminus+1}
	\pgfmathsetmacro {\pointplus}{\pgfmathresult}
	
%Desenha o sistema de coordenadas do ponto pointminus
	{
		\pgfmathparse{cos(360/\sizeTex*\pointminus)}
		\pgfmathsetmacro {\PvalueX}{\pgfmathresult}
		\pgfmathparse{sin(360/\sizeTex*\pointminus)}
		\pgfmathsetmacro {\PvalueY}{\pgfmathresult}
		\coordinate[label={[xshift=5, yshift=0.3]$P^-$}] (Pw) at ($10*(\PvalueX,\PvalueY)$);
		\coordinate[label={[xshift=-7, yshift=-8]$\hat{e}^-_z$}] (No) at ($11*(\PvalueX,\PvalueY)$);
		
		\pgfmathparse{cos(360/\sizeTex*\pointminus+90)}
		\pgfmathsetmacro {\TvalueX}{\pgfmathresult}
		\pgfmathparse{sin(360/\sizeTex*\pointminus+90)}
		\pgfmathsetmacro {\TvalueY}{\pgfmathresult}
		\coordinate[label={[xshift=3, yshift=-15]$\hat{e}^-_x$}] (To) at ($(Pw)+(\TvalueX,\TvalueY)$);
		
		\coordinate[label={[xshift=4, yshift=-9, color=black!60!green]$\hat{d}$}] (Do) at ($(Pw)+(dir)$);
		
		\draw[->, line width=1, color=YellowOrange] (Pw)->($2*(No)-(Pw)$) coordinate[label={[xshift=10, yshift=-9, color=YellowOrange]$\vv{N^-}$}]();
		\pic["$\alpha^-$", color=BrickRed, draw=BrickRed, fill=BrickRed!20, ->, angle eccentricity= 1.5, xshift=100]{angle = No--Pw--Do};
		\draw[->, line width=1] (Pw)->(To);
		\draw[->, line width=1, color=black!60!green] (Pw)->(Do);
		\draw[->, line width=1] (Pw)->(No);
		\draw[dashed, color=lightgray] (Pw)--($(Pw)-10*(dir)$);
	}
	
%Desenha o sistema de coordenadas do ponto point
	{
		\pgfmathparse{cos(360/\sizeTex*\point)}
		\pgfmathsetmacro {\PvalueX}{\pgfmathresult}
		\pgfmathparse{sin(360/\sizeTex*\point)}
		\pgfmathsetmacro {\PvalueY}{\pgfmathresult}
		\coordinate (Pw) at ($10*(\PvalueX,\PvalueY)$);
		\coordinate[label={[xshift=-6, yshift=-10]$\hat{e}_z$}] (No) at ($11*(\PvalueX,\PvalueY)$);
		
		\pgfmathparse{cos(360/\sizeTex*\point+90)}
		\pgfmathsetmacro {\TvalueX}{\pgfmathresult}
		\pgfmathparse{sin(360/\sizeTex*\point+90)}
		\pgfmathsetmacro {\TvalueY}{\pgfmathresult}
		\coordinate[label={[xshift=3, yshift=-15]$\hat{e}_x$}] (To) at ($(Pw)+(\TvalueX,\TvalueY)$);
		
		\coordinate[label={[xshift=4, yshift=-9, color=black!60!green]$\hat{d}$}] (Do) at ($(Pw)+(dir)$);
		
		\draw[->, line width=1, color=YellowOrange] (Pw)->($2*(No)-(Pw)$) coordinate[label={[xshift=10, yshift=-9, color=YellowOrange]$\vv{N}$}]();
		\pic["$\alpha$", color=BrickRed, draw=BrickRed, fill=BrickRed!20, ->, angle eccentricity= 1.5, xshift=100]{angle = No--Pw--Do};
		\draw[->, line width=1] (Pw)->(To);
		\draw[->, line width=1, color=black!60!green] (Pw)->(Do);
		\draw[->, line width=1] (Pw)->(No);
		\draw[dashed, color=lightgray] (Pw)--($(Pw)-10*(dir)$);
	}
	
%Desenha o sistema de coordenadas do ponto pointminus
	{
		\pgfmathparse{cos(360/\sizeTex*\pointplus)}
		\pgfmathsetmacro {\PvalueX}{\pgfmathresult}
		\pgfmathparse{sin(360/\sizeTex*\pointplus)}
		\pgfmathsetmacro {\PvalueY}{\pgfmathresult}
		\coordinate[label={[xshift=5, yshift=0.3]$P^+$}] (Pw) at ($10*(\PvalueX,\PvalueY)$);
		\coordinate[label={[xshift=-5, yshift=-13]$\hat{e}^+_z$}] (No) at ($11*(\PvalueX,\PvalueY)$);
		
		\pgfmathparse{cos(360/\sizeTex*\pointplus+90)}
		\pgfmathsetmacro {\TvalueX}{\pgfmathresult}
		\pgfmathparse{sin(360/\sizeTex*\pointplus+90)}
		\pgfmathsetmacro {\TvalueY}{\pgfmathresult}
		\coordinate[label={[xshift=7, yshift=-16]$\hat{e}^+_x$}] (To) at ($(Pw)+(\TvalueX,\TvalueY)$);
		
		\coordinate[label={[xshift=4, yshift=-9, color=black!60!green]$\hat{d}$}] (Do) at ($(Pw)+(dir)$);
		
		\draw[->, line width=1, color=YellowOrange] (Pw)->($2*(No)-(Pw)$) coordinate[label={[xshift=10, yshift=-9, color=YellowOrange]$\vv{N^+}$}]();
		\pic[pic text=$\alpha^+$,pic text options={xshift = 6, yshift=15}, color=BrickRed, draw=BrickRed, fill=BrickRed!20, ->, angle eccentricity= 1.5, xshift=100]{angle = No--Pw--Do};
		\draw[->, line width=1] (Pw)->(To);
		\draw[->, line width=1, color=black!60!green] (Pw)->(Do);
		\draw[->, line width=1] (Pw)->(No);
		\draw[dashed, color=lightgray] (Pw)--($(Pw)-10*(dir)$);
	}
	
\end{tikzpicture}
\end{document}


==> dias5a.tex <==
\documentclass[../ArtigoTextura2+2.tex]{subfiles}
\begin{document}
\tdplotsetmaincoords{60}{110}
%\pgfplotsset{compat=newest}
	\begin{tikzpicture}[tdplot_main_coords, scale = .3]

		\newcommand{\tdsphere}[5]{%
			% Draw shaded circle
			% x y z (no sistema de coordenadas da imagem)
			% raio
			% cor
			\shade[ball color = #5,
					opacity = 1
			] (#3,#1,#2) circle (#4cm);
		}
		
		\newcommand{\tdcylinderVertical}[6]{%
			% Draw shaded cylinder
			% x y z (no sistema de coordenadas da imagem)
			% raio
			% altura
			% cor
			\begin{scope}[x={(1,0)}]
				\path (1,0,0);
				\pgfgetlastxy{\cylxx}{\cylxy}
				\path (0,1,0);
				\pgfgetlastxy{\cylyx}{\cylyy}
				\path (0,0,1);
				\pgfgetlastxy{\cylzx}{\cylzy}
				\pgfmathsetmacro{\cylt}{(\cylzy * \cylyx - \cylzx * \cylyy)/ (\cylzy * \cylxx - \cylzx * \cylxy)}
				\pgfmathsetmacro{\ang}{atan(\cylt)}
				\pgfmathsetmacro{\ct}{1/sqrt(1 + (\cylt)^2)}
				\pgfmathsetmacro{\st}{\cylt * \ct}
				\shade[ball color = #6, opacity = 1] (#3+#4*\ct,#1+#4*\st,#2+#5/2) -- ++(0,0,-1*#5) arc[start angle=\ang,delta angle=180,radius=#4] -- ++(0,0,#5) arc[start angle=\ang+180,delta angle=-180,radius=#4];
				\begin{scope}[every path/.style={ultra thick}]
					\shade[ball color = #6, opacity = 1] (#3,#1,#2+#5/2) circle[radius=#4];
					%\draw[->] (0,0,0) -- (1,0,0);
					%\draw[->] (0,0,0) -- (0,1,0);
					%\draw (\ct,\st,0) -- ++(0,0,-8);
					%\draw (-\ct,-\st,0) -- ++(0,0,-8);
					%\shade[ball color = #6, opacity = 0.5] (\ct,\st,-8) arc[start angle=\ang,delta angle=180,radius=1];
					%\shade[ball color = #6, opacity = 0.5] (\ct,\st,-8) arc[start angle=\ang,delta angle=-180,radius=1];
				\end{scope}
			\end{scope}
		}
		
		\newcommand{\tdcylinderHorizontal}[6]{%
			% Draw shaded cylinder
			% x y z (no sistema de coordenadas da imagem)
			% raio
			% altura
			% cor
			\begin{scope}[x={(1,0)}]
				\path (1,0,0);
				\pgfgetlastxy{\cylxx}{\cylxy}
				\path (0,1,0);
				\pgfgetlastxy{\cylyx}{\cylyy}
				\path (0,0,1);
				\pgfgetlastxy{\cylzx}{\cylzy}
				\pgfmathsetmacro{\cylt}{(\cylxy * \cylyx - \cylxx * \cylyy)/ (\cylxy * \cylzx - \cylxx * \cylzy)}
				\pgfmathsetmacro{\ang}{atan(\cylt)}
				\pgfmathsetmacro{\ct}{1/sqrt(1 + (\cylt)^2)}
				\pgfmathsetmacro{\st}{\cylt * \ct}
				
				\shade[ball color = #6, opacity = 1] (#3+#5/2,#1-#4*\st,#2-#4*\ct) -- ++(-#5,0,0) {[canvas is yz plane at x=#3-#5/2] arc[start angle=\ang+30,delta angle=180,radius=#4]} -- ++(#5,0,0) {[canvas is yz plane at x=#3+#5/2] arc[start angle=\ang+180+30,delta angle=-180,radius=#4]};
				\begin{scope}[every path/.style={ultra thick}, canvas is yz plane at x=#3+#5/2	]
					\shade[ball color = #6, opacity = 1] (#1,#2,0) circle[radius=#4];
					%\draw[->] (0,0,0) -- (1,0,0);
					%\draw[->] (0,0,0) -- (0,1,0);
					%\draw (\ct,\st,0) -- ++(0,0,-8);
					%\draw (-\ct,-\st,0) -- ++(0,0,-8);
					%\shade[ball color = #6, opacity = 0.5] (\ct,\st,-8) arc[start angle=\ang,delta angle=180,radius=1];
					%\shade[ball color = #6, opacity = 0.5] (\ct,\st,-8) arc[start angle=\ang,delta angle=-180,radius=1];
				\end{scope}
			\end{scope}
		}
		
		\newcommand{\tdcube}[7]{%
			% Draw shaded cube
			% x y z (no sistema de coordenadas da imagem)
			% largura
			% altura
			% profundidade
			% cor
				\shade[ball color = #7, opacity = 1] (#3-#6/2,#1-#4/2,#2+#5/2) -- ++(#6,0,0) -- ++(0,#4,0) -- ++(-#6,0,0) -- ++ (0,-#4,0);
				\shade[ball color = #7, opacity = 1] (#3+#6/2,#1-#4/2,#2+#5/2) -- ++(0,#4,0) -- ++(0,0,-#5) -- ++(0,-#4,0) -- ++ (0,0,#5);
				\shade[ball color = #7, opacity = 1] (#3+#6/2,#1+#4/2,#2+#5/2) -- ++(-#6,0,0) -- ++(0,0,-#5) -- ++(#6,0,0) -- ++ (0,0,#5);
		}
	 
		% Axes in 3 d coordinate system
		\draw[-stealth] (0,0,0) -- (11,0,0) 
				node[below left] {\huge $z$};
		 
		\draw[-stealth] (0,0,0) -- (0,11,0)
				node[below right] {\huge $x$};
		 
		\draw[-stealth] (0,0,0) -- (0,0,11)
				node[above] {\huge $y$};
				
		% Negative Axes in 3 d coordinate system
		\draw[dashed] (0,0,0) -- (-11,0,0);
		 
		\draw[dashed] (0,0,0) -- (0,-11,0);
		 
		\draw[dashed] (0,0,0) -- (0,0,-11);

		\coordinate (P) at (\posz,\posx,\posy);
		\coordinate (D) at (\dirz,\dirx,\diry);
		\draw[red,fill=red] (P) circle (.5ex);
		\draw[-{stealth[scale=2]},color=red, very thick] (P) -- ($(P)+(D)$);
		
		\tdcylinderVertical{\cilx}{\cily}{\cilz}{.5}{2}{violet}
	 
	\end{tikzpicture}
\end{document}
	

==> dias7a.tex <==
\documentclass[../ArtigoTextura2+2.tex]{subfiles}
\begin{document}
\tdplotsetmaincoords{60}{110}
%\pgfplotsset{compat=newest}
	\begin{tikzpicture}[tdplot_main_coords, scale = .3]

		\newcommand{\tdsphere}[5]{%
			% Draw shaded circle
			% x y z (no sistema de coordenadas da imagem)
			% raio
			% cor
			\shade[ball color = #5,
					opacity = 1
			] (#3,#1,#2) circle (#4cm);
		}
		
		\newcommand{\tdcylinderVertical}[6]{%
			% Draw shaded cylinder
			% x y z (no sistema de coordenadas da imagem)
			% raio
			% altura
			% cor
			\begin{scope}[x={(1,0)}]
				\path (1,0,0);
				\pgfgetlastxy{\cylxx}{\cylxy}
				\path (0,1,0);
				\pgfgetlastxy{\cylyx}{\cylyy}
				\path (0,0,1);
				\pgfgetlastxy{\cylzx}{\cylzy}
				\pgfmathsetmacro{\cylt}{(\cylzy * \cylyx - \cylzx * \cylyy)/ (\cylzy * \cylxx - \cylzx * \cylxy)}
				\pgfmathsetmacro{\ang}{atan(\cylt)}
				\pgfmathsetmacro{\ct}{1/sqrt(1 + (\cylt)^2)}
				\pgfmathsetmacro{\st}{\cylt * \ct}
				\shade[ball color = #6, opacity = 1] (#3+#4*\ct,#1+#4*\st,#2+#5/2) -- ++(0,0,-1*#5) arc[start angle=\ang,delta angle=180,radius=#4] -- ++(0,0,#5) arc[start angle=\ang+180,delta angle=-180,radius=#4];
				\begin{scope}[every path/.style={ultra thick}]
					\shade[ball color = #6, opacity = 1] (#3,#1,#2+#5/2) circle[radius=#4];
					%\draw[->] (0,0,0) -- (1,0,0);
					%\draw[->] (0,0,0) -- (0,1,0);
					%\draw (\ct,\st,0) -- ++(0,0,-8);
					%\draw (-\ct,-\st,0) -- ++(0,0,-8);
					%\shade[ball color = #6, opacity = 0.5] (\ct,\st,-8) arc[start angle=\ang,delta angle=180,radius=1];
					%\shade[ball color = #6, opacity = 0.5] (\ct,\st,-8) arc[start angle=\ang,delta angle=-180,radius=1];
				\end{scope}
			\end{scope}
		}
		
		\newcommand{\tdcylinderHorizontal}[6]{%
			% Draw shaded cylinder
			% x y z (no sistema de coordenadas da imagem)
			% raio
			% altura
			% cor
			\begin{scope}[x={(1,0)}]
				\path (1,0,0);
				\pgfgetlastxy{\cylxx}{\cylxy}
				\path (0,1,0);
				\pgfgetlastxy{\cylyx}{\cylyy}
				\path (0,0,1);
				\pgfgetlastxy{\cylzx}{\cylzy}
				\pgfmathsetmacro{\cylt}{(\cylxy * \cylyx - \cylxx * \cylyy)/ (\cylxy * \cylzx - \cylxx * \cylzy)}
				\pgfmathsetmacro{\ang}{atan(\cylt)}
				\pgfmathsetmacro{\ct}{1/sqrt(1 + (\cylt)^2)}
				\pgfmathsetmacro{\st}{\cylt * \ct}
				
				\shade[ball color = #6, opacity = 1] (#3+#5/2,#1-#4*\st,#2-#4*\ct) -- ++(-#5,0,0) {[canvas is yz plane at x=#3-#5/2] arc[start angle=\ang+30,delta angle=180,radius=#4]} -- ++(#5,0,0) {[canvas is yz plane at x=#3+#5/2] arc[start angle=\ang+180+30,delta angle=-180,radius=#4]};
				\begin{scope}[every path/.style={ultra thick}, canvas is yz plane at x=#3+#5/2	]
					\shade[ball color = #6, opacity = 1] (#1,#2,0) circle[radius=#4];
					%\draw[->] (0,0,0) -- (1,0,0);
					%\draw[->] (0,0,0) -- (0,1,0);
					%\draw (\ct,\st,0) -- ++(0,0,-8);
					%\draw (-\ct,-\st,0) -- ++(0,0,-8);
					%\shade[ball color = #6, opacity = 0.5] (\ct,\st,-8) arc[start angle=\ang,delta angle=180,radius=1];
					%\shade[ball color = #6, opacity = 0.5] (\ct,\st,-8) arc[start angle=\ang,delta angle=-180,radius=1];
				\end{scope}
			\end{scope}
		}
		
		\newcommand{\tdcube}[7]{%
			% Draw shaded cube
			% x y z (no sistema de coordenadas da imagem)
			% largura
			% altura
			% profundidade
			% cor
				\shade[ball color = #7, opacity = 1] (#3-#6/2,#1-#4/2,#2+#5/2) -- ++(#6,0,0) -- ++(0,#4,0) -- ++(-#6,0,0) -- ++ (0,-#4,0);
				\shade[ball color = #7, opacity = 1] (#3+#6/2,#1-#4/2,#2+#5/2) -- ++(0,#4,0) -- ++(0,0,-#5) -- ++(0,-#4,0) -- ++ (0,0,#5);
				\shade[ball color = #7, opacity = 1] (#3+#6/2,#1+#4/2,#2+#5/2) -- ++(-#6,0,0) -- ++(0,0,-#5) -- ++(#6,0,0) -- ++ (0,0,#5);
		}
	 
		% Axes in 3 d coordinate system
		\draw[-stealth] (0,0,0) -- (11,0,0) 
				node[below left] {\huge $z$};
		 
		\draw[-stealth] (0,0,0) -- (0,11,0)
				node[below right] {\huge $x$};
		 
		\draw[-stealth] (0,0,0) -- (0,0,11)
				node[above] {\huge $y$};
				
		% Negative Axes in 3 d coordinate system
		\draw[dashed] (0,0,0) -- (-11,0,0);
		 
		\draw[dashed] (0,0,0) -- (0,-11,0);
		 
		\draw[dashed] (0,0,0) -- (0,0,-11);

		\coordinate (P) at (\posz,\posx,\posy);
		\coordinate (D) at (\dirz,\dirx,\diry);
		\draw[red,fill=red] (P) circle (.5ex);
		\draw[-{stealth[scale=2]},color=red, very thick] (P) -- ($(P)+(D)$);
		
		\tdsphere{0}{0}{0}{.5}{white}
		\tdsphere{0}{0}{-1.87}{.5}{red}
		\tdcylinderVertical{-2.62}{0}{0}{.5}{2}{violet}
		%\tdcylinderVertical{1.07}{-.41}{1.81}{.5}{2}{blue}
		\tdcylinderHorizontal{1.07}{-.41}{1.81}{.5}{2}{blue}
		\tdcube{-1.47}{-1.05}{0.93}{1}{1}{1}{yellow}
		\tdcylinderVertical{-0.87}{0.76}{2.06}{.5}{2}{black}
		\tdcube{1.2}{0.71}{-0.68}{1}{1}{1}{green}
	 
	\end{tikzpicture}
\end{document}
